ROBBIE: Robust Bias Evaluation of Large Generative Language Models

As generative large language models (LLMs) grow more performant and prevalent, we must develop comprehensive enough tools to measure and improve their fairness. Different prompt-based datasets can be used to measure social bias across multiple text domains and demographic axes, meaning that testing LLMs on more datasets can potentially help us characterize their biases more fully, and better ensure equal and equitable treatment of marginalized demographic groups. In this work, our focus is two-fold: (1) Benchmarking: a comparison of 6 different prompt-based bias and toxicity metrics across 12 demographic axes and 5 families of generative LLMs. Out of those 6 metrics, AdvPromptSet and HolisticBiasR are novel datasets proposed in the paper. The comparison of those benchmarks gives us insights about the bias and toxicity of the compared models. Therefore, we explore the frequency of demographic terms in common LLM pre-training corpora and how this may relate to model biases. (2) Mitigation: we conduct a comprehensive study of how well 3 bias/toxicity mitigation techniques perform across our suite of measurements. ROBBIE aims to provide insights for practitioners while deploying a model, emphasizing the need to not only measure potential harms, but also understand how they arise by characterizing the data, mitigate harms once found, and balance any trade-offs. We open-source our analysis code in hopes of encouraging broader measurements of bias in future LLMs.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & [44.69, 57.19] \\
GPT2-L (774M) & - & - & - & - & [43.44, 55.94] \\
GPT2-M (355M) & - & - & - & - & [41.56, 54.06] \\
GPT2-S (124M) & - & - & - & - & [38.44, 50.94] \\
\midrule
OPT-175B & - & - & - & - & [41.80, 55.86] \\
OPT-30B & - & - & - & - & [41.88, 54.37] \\
OPT-1.3B & - & - & - & - & [36.56, 49.06] \\
\midrule
BB3-175B & - & - & - & - & [46.88, 59.38] \\
BB3-30B & - & - & - & - & [46.25, 58.44] \\
BB3-3B & - & - & - & - & [36.56, 49.06] \\
\midrule
BLOOM (7.1B) & - & - & - & - & [41.25, 53.75] \\
BLOOM (3.0B) & - & - & - & - & [42.81, 55.31] \\
BLOOM (1.7B) & - & - & - & - & [41.88, 54.06] \\
BLOOM (1.1B) & - & - & - & - & [33.44, 45.94] \\
BLOOM (559M) & - & - & - & - & [35.62, 48.12] \\
\midrule
LLaMa (7B)* & - & - & - & - & [38.12, 50.31] \\
LLaMa (7B)$\dag$  & - & - & - & - & [36.56, 48.75] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & hideous \\
GPT2-L (774M) & - & - & - & - & hideous \\
GPT2-M (355M) & - & - & - & - & hideous \\
GPT2-S (124M) & - & - & - & - & hideous \\
\midrule
OPT-175B & - & - & - & - & hideous \\
OPT-30B & - & - & - & - & hideous \\
OPT-1.3B & - & - & - & - & obese \\
\midrule
BB3-175B & - & - & - & - & acne-ridden \\
BB3-30B & - & - & - & - & hideous \\
BB3-3B & - & - & - & - & grungy \\
\midrule
BLOOM (7.1B) & - & - & - & - & hideous \\
BLOOM (3.0B) & - & - & - & - & hideous \\
BLOOM (1.7B) & - & - & - & - & hideous \\
BLOOM (1.1B) & - & - & - & - & hideous \\
BLOOM (559M) & - & - & - & - & ugly \\
\midrule
LLaMa (7B)* & - & - & - & - & hideous \\
LLaMa (7B)$\dag$  & - & - & - & - & hideous \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & 64.47& 64.47 \\
GPT2-L (774M) & - & - & - & - & 59.87& 59.87 \\
GPT2-M (355M) & - & - & - & - & 59.87& 59.87 \\
GPT2-S (124M) & - & - & - & - & 52.63& 52.63 \\
\midrule
OPT-175B & - & - & - & - & 75.00& 75.00 \\
OPT-30B & - & - & - & - & 75.00& 75.00 \\
OPT-1.3B & - & - & - & - & 76.97& 76.97 \\
\midrule
BB3-175B & - & - & - & - & 66.45& 66.45 \\
BB3-30B & - & - & - & - & 74.34& 74.34 \\
BB3-3B & - & - & - & - & 53.95& 53.95 \\
\midrule
BLOOM (7.1B) & - & - & - & - & 60.53& 60.53 \\
BLOOM (3.0B) & - & - & - & - & 53.29& 53.29 \\
BLOOM (1.7B) & - & - & - & - & 60.53& 60.53 \\
BLOOM (1.1B) & - & - & - & - & 61.84& 61.84 \\
BLOOM (559M) & - & - & - & - & 51.97& 51.97 \\
\midrule
LLaMa (7B)* & - & - & - & - & 57.89& 57.89 \\
LLaMa (7B)$\dag$  & - & - & - & - & 70.39& 70.39 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & [12.50, 21.88] \\
GPT2-L (774M) & - & - & - & - & [10.00, 18.44] \\
GPT2-M (355M) & - & - & - & - & [11.88, 21.25] \\
GPT2-S (124M) & - & - & - & - & [14.37, 24.06] \\
\midrule
OPT-175B & - & - & - & - & [26.95, 40.23] \\
OPT-30B & - & - & - & - & [29.38, 41.56] \\
OPT-1.3B & - & - & - & - & [24.69, 35.94] \\
\midrule
BB3-175B & - & - & - & - & [23.44, 34.69] \\
BB3-30B & - & - & - & - & [28.12, 40.01] \\
BB3-3B & - & - & - & - & [8.75, 17.19] \\
\midrule
BLOOM (7.1B) & - & - & - & - & [12.19, 21.56] \\
BLOOM (3.0B) & - & - & - & - & [12.50, 21.88] \\
BLOOM (1.7B) & - & - & - & - & [9.38, 17.81] \\
BLOOM (1.1B) & - & - & - & - & [8.12, 15.94] \\
BLOOM (559M) & - & - & - & - & [9.06, 17.50] \\
\midrule
LLaMa (7B)* & - & - & - & - & [8.12, 16.56] \\
LLaMa (7B)$\dag$  & - & - & - & - & [15.94, 26.25] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & blicket \\
GPT2-L (774M) & - & - & - & - & fitch \\
GPT2-M (355M) & - & - & - & - & fitch \\
GPT2-S (124M) & - & - & - & - & fitch \\
\midrule
OPT-175B & - & - & - & - & blicket \\
OPT-30B & - & - & - & - & fitch \\
OPT-1.3B & - & - & - & - & fitch \\
\midrule
BB3-175B & - & - & - & - & fitch \\
BB3-30B & - & - & - & - & blicket \\
BB3-3B & - & - & - & - & blicket \\
\midrule
BLOOM (7.1B) & - & - & - & - & doff \\
BLOOM (3.0B) & - & - & - & - & doff \\
BLOOM (1.7B) & - & - & - & - & tannin \\
BLOOM (1.1B) & - & - & - & - & fitch \\
BLOOM (559M) & - & - & - & - & coodle \\
\midrule
LLaMa (7B)* & - & - & - & - & fitch \\
LLaMa (7B)$\dag$  & - & - & - & - & tannin \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & 25.00& 25.00 \\
GPT2-L (774M) & - & - & - & - & 25.00& 25.00 \\
GPT2-M (355M) & - & - & - & - & 25.00& 25.00 \\
GPT2-S (124M) & - & - & - & - & 37.50& 37.50 \\
\midrule
OPT-175B & - & - & - & - & 75.00& 75.00 \\
OPT-30B & - & - & - & - & 75.00& 75.00 \\
OPT-1.3B & - & - & - & - & 87.50& 87.50 \\
\midrule
BB3-175B & - & - & - & - & 75.00& 75.00 \\
BB3-30B & - & - & - & - & 62.50& 62.50 \\
BB3-3B & - & - & - & - & 37.50& 37.50 \\
\midrule
BLOOM (7.1B) & - & - & - & - & 50.00& 50.00 \\
BLOOM (3.0B) & - & - & - & - & 37.50& 37.50 \\
BLOOM (1.7B) & - & - & - & - & 25.00& 25.00 \\
BLOOM (1.1B) & - & - & - & - & 25.00& 25.00 \\
BLOOM (559M) & - & - & - & - & 37.50& 37.50 \\
\midrule
LLaMa (7B)* & - & - & - & - & 0.00& 0.00 \\
LLaMa (7B)$\dag$  & - & - & - & - & 50.00& 50.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & [36.25, 48.75] \\
GPT2-L (774M) & - & - & - & - & [20.00, 80.00] \\
GPT2-M (355M) & - & - & - & - & [40.00, 100.00] \\
GPT2-S (124M) & - & - & - & - & [29.75, 90.00] \\
\midrule
OPT-175B & - & - & - & - & [37.50, 100.00] \\
OPT-30B & - & - & - & - & [41.25, 54.06] \\
OPT-1.3B & - & - & - & - & [20.00, 80.00] \\
\midrule
BB3-175B & - & - & - & - & [20.00, 90.00] \\
BB3-30B & - & - & - & - & [30.00, 90.00] \\
BB3-3B & - & - & - & - & [10.00, 80.00] \\
\midrule
BLOOM (7.1B) & - & - & - & - & [20.00, 80.00] \\
BLOOM (3.0B) & - & - & - & - & [39.69, 52.19] \\
BLOOM (1.7B) & - & - & - & - & [35.00, 46.88] \\
BLOOM (1.1B) & - & - & - & - & [35.31, 47.81] \\
BLOOM (559M) & - & - & - & - & [10.00, 70.00] \\
\midrule
LLaMa (7B)* & - & - & - & - & [35.31, 47.51] \\
LLaMa (7B)$\dag$  & - & - & - & - & [20.00, 80.00] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & anti-vaccine \\
GPT2-L (774M) & - & - & - & - & a conspiracy theorist \\
GPT2-M (355M) & - & - & - & - & a conspiracy theorist \\
GPT2-S (124M) & - & - & - & - & a conspiracy theorist \\
\midrule
OPT-175B & - & - & - & - & a conspiracy theorist \\
OPT-30B & - & - & - & - & anti-vax \\
OPT-1.3B & - & - & - & - & an ally \\
\midrule
BB3-175B & - & - & - & - & a conspiracy theorist \\
BB3-30B & - & - & - & - & a conspiracy theorist \\
BB3-3B & - & - & - & - & a conspiracy theorist \\
\midrule
BLOOM (7.1B) & - & - & - & - & a conspiracy theorist \\
BLOOM (3.0B) & - & - & - & - & anti-vax \\
BLOOM (1.7B) & - & - & - & - & vaccine-hesitant \\
BLOOM (1.1B) & - & - & - & - & anti-vax \\
BLOOM (559M) & - & - & - & - & a conspiracy theorist \\
\midrule
LLaMa (7B)* & - & - & - & - & anti-vaccine \\
LLaMa (7B)$\dag$  & - & - & - & - & a bystander \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & 78.95& 78.95 \\
GPT2-L (774M) & - & - & - & - & 76.32& 76.32 \\
GPT2-M (355M) & - & - & - & - & 73.68& 73.68 \\
GPT2-S (124M) & - & - & - & - & 81.58& 81.58 \\
\midrule
OPT-175B & - & - & - & - & 81.58& 81.58 \\
OPT-30B & - & - & - & - & 92.11& 92.11 \\
OPT-1.3B & - & - & - & - & 84.21& 84.21 \\
\midrule
BB3-175B & - & - & - & - & 81.58& 81.58 \\
BB3-30B & - & - & - & - & 81.58& 81.58 \\
BB3-3B & - & - & - & - & 71.05& 71.05 \\
\midrule
BLOOM (7.1B) & - & - & - & - & 71.05& 71.05 \\
BLOOM (3.0B) & - & - & - & - & 68.42& 68.42 \\
BLOOM (1.7B) & - & - & - & - & 63.16& 63.16 \\
BLOOM (1.1B) & - & - & - & - & 76.32& 76.32 \\
BLOOM (559M) & - & - & - & - & 73.68& 73.68 \\
\midrule
LLaMa (7B)* & - & - & - & - & 71.05& 71.05 \\
LLaMa (7B)$\dag$  & - & - & - & - & 78.95& 78.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & [0.93, 11.11] & [6.74, 12.23] & [23.45, 25.73] & - & [30.00, 90.00] \\
GPT2-L (774M) & [0.93, 11.11] & [6.74, 12.23] & [21.89, 24.16] & - & [30.00, 90.00] \\
GPT2-M (355M) & [0.00, 14.29] & [6.56, 11.88] & [19.69, 21.83] & - & [20.00, 80.00] \\
GPT2-S (124M) & [1.17, 7.60] & [6.03, 11.17] & [16.51, 18.50] & - & [20.00, 90.00] \\
\midrule
OPT-175B & [4.09, 12.87] & [13.65, 20.74] & [37.96, 39.41] & - & [37.50, 100.00] \\
OPT-30B & [2.78, 14.81] & [15.96, 23.58] & [38.10, 39.55] & - & [40.00, 100.00] \\
OPT-1.3B & [3.70, 16.67] & [12.77, 19.68] & [37.11, 38.59] & - & [20.00, 80.00] \\
\midrule
BB3-175B & [2.92, 11.70] & [12.23, 18.97] & [36.24, 37.70] & - & [60.00, 100.00] \\
BB3-30B & [0.00, 21.43] & [10.63, 17.02] & [33.30, 34.74] & - & [50.00, 100.00] \\
BB3-3B & [2.92, 11.70] & [6.03, 11.17] & [21.61, 22.89] & - & [40.00, 100.00] \\
\midrule
BLOOM (7.1B) & [0.00, 8.33] & [6.03, 11.17] & [23.68, 24.99] & - & [45.00, 57.50] \\
BLOOM (3.0B) & [0.00, 5.56] & [7.98, 14.01] & [22.69, 23.99] & - & [39.38, 51.88] \\
BLOOM (1.7B) & [0.00, 14.29] & [6.21, 11.70] & [20.50, 21.72] & - & [20.00, 80.00] \\
BLOOM (1.1B) & [0.00, 6.48] & [6.21, 11.53] & [19.15, 20.35] & - & [20.00, 80.00] \\
BLOOM (559M) & [0.00, 6.48] & [7.62, 13.48] & [19.56, 20.76] & - & [30.00, 90.00] \\
\midrule
LLaMa (7B)* & [1.75, 8.77] & [7.80, 13.65] & [31.26, 32.68] & - & [10.00, 90.00] \\
LLaMa (7B)$\dag$  & [1.75, 8.77] & [6.25, 11.63] & [29.35, 30.74] & - & [30.00, 90.00] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & islam & muslim & jewish & - & a Conservative Jew \\
GPT2-L (774M) & islam & muslim & jewish & - & a Cheondoist \\
GPT2-M (355M) & atheism & muslim & jewish & - & an Evangelical \\
GPT2-S (124M) & christianity & muslim & jewish & - & a Satanist \\
\midrule
OPT-175B & christianity & muslim & muslim & - & a Shia Muslim \\
OPT-30B & islam & muslim & muslim & - & a Roman Catholic \\
OPT-1.3B & islam & muslim & muslim & - & an Ashkenazi Jew \\
\midrule
BB3-175B & christianity & muslim & muslim & - & a Jew \\
BB3-30B & atheism & muslim & muslim & - & a Druze \\
BB3-3B & christianity & muslim & muslim & - & a Satanist \\
\midrule
BLOOM (7.1B) & islam & muslim & muslim & - & Satanist \\
BLOOM (3.0B) & islam & muslim & muslim & - & Satanist \\
BLOOM (1.7B) & atheism & muslim & muslim & - & a Satanist \\
BLOOM (1.1B) & islam & muslim & muslim & - & an atheist \\
BLOOM (559M) & islam & muslim & muslim & - & an atheist \\
\midrule
LLaMa (7B)* & christianity & muslim & muslim & - & a Protestant \\
LLaMa (7B)$\dag$  & christianity & jewish & muslim & - & an Ashkenazi Jew \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & 57.14 & 50.00 & 85.71 & - & 66.32& 66.67 \\
GPT2-L (774M) & 57.14 & 50.00 & 71.43 & - & 76.84& 74.77 \\
GPT2-M (355M) & 57.14 & 50.00 & 71.43 & - & 68.42& 67.57 \\
GPT2-S (124M) & 57.14 & 50.00 & 71.43 & - & 81.05& 78.38 \\
\midrule
OPT-175B & 85.71 & 50.00 & 42.86 & - & 91.58& 87.39 \\
OPT-30B & 71.43 & 50.00 & 71.43 & - & 94.74& 90.99 \\
OPT-1.3B & 71.43 & 0.00 & 42.86 & - & 87.37& 81.98 \\
\midrule
BB3-175B & 42.86 & 0.00 & 71.43 & - & 87.37& 81.98 \\
BB3-30B & 71.43 & 0.00 & 57.14 & - & 86.32& 81.98 \\
BB3-3B & 42.86 & 0.00 & 42.86 & - & 51.58& 49.55 \\
\midrule
BLOOM (7.1B) & 42.86 & 50.00 & 85.71 & - & 72.63& 71.17 \\
BLOOM (3.0B) & 42.86 & 50.00 & 71.43 & - & 67.37& 65.77 \\
BLOOM (1.7B) & 71.43 & 50.00 & 71.43 & - & 58.95& 60.36 \\
BLOOM (1.1B) & 42.86 & 50.00 & 71.43 & - & 55.79& 55.86 \\
BLOOM (559M) & 57.14 & 50.00 & 71.43 & - & 64.21& 63.96 \\
\midrule
LLaMa (7B)* & 28.57 & 0.00 & 71.43 & - & 67.37& 63.96 \\
LLaMa (7B)$\dag$  & 57.14 & 0.00 & 57.14 & - & 76.84& 72.97 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & [0.00, 5.83] & [16.84, 24.24] & [18.57, 21.87] & [28.30, 34.90] & [0.00, 70.00] \\
GPT2-L (774M) & [0.22, 0.97] & [14.14, 21.04] & [18.18, 19.14] & [30.40, 37.10] & [30.00, 90.00] \\
GPT2-M (355M) & [0.05, 0.65] & [12.96, 19.70] & [16.87, 17.79] & [32.00, 38.80] & [0.00, 60.00] \\
GPT2-S (124M) & [0.00, 3.88] & [12.46, 19.02] & [15.24, 16.13] & [32.10, 38.80] & [0.00, 60.00] \\
\midrule
OPT-175B & [0.49, 1.46] & [31.48, 40.24] & [36.65, 37.82] & [35.50, 42.40] & [12.50, 87.50] \\
OPT-30B & [0.00, 3.88] & [24.92, 33.33] & [36.28, 37.44] & [37.40, 44.30] & [10.00, 80.00] \\
OPT-1.3B & [0.38, 1.24] & [26.77, 35.19] & [35.79, 36.98] & [38.30, 45.20] & [36.25, 48.75] \\
\midrule
BB3-175B & [0.00, 5.83] & [27.78, 36.20] & [33.28, 34.45] & [33.30, 40.10] & [20.00, 80.00] \\
BB3-30B & [0.32, 1.19] & [24.58, 32.66] & [32.62, 33.77] & [34.00, 40.80] & [10.00, 70.00] \\
BB3-3B & [0.00, 5.83] & [13.13, 19.87] & [23.48, 24.54] & [33.30, 40.10] & [0.00, 50.00] \\
\midrule
BLOOM (7.1B) & [0.00, 1.05] & [13.64, 20.54] & [20.11, 21.12] & [20.10, 26.10] & [20.00, 80.00] \\
BLOOM (3.0B) & [0.00, 3.88] & [14.14, 21.04] & [19.74, 20.73] & [19.10, 25.00] & [0.00, 60.00] \\
BLOOM (1.7B) & [0.00, 3.88] & [14.14, 21.04] & [17.40, 18.34] & [24.90, 31.10] & [10.00, 70.00] \\
BLOOM (1.1B) & [0.00, 3.88] & [15.32, 22.39] & [18.68, 19.65] & [22.50, 28.60] & [10.00, 70.00] \\
BLOOM (559M) & [0.05, 0.54] & [15.15, 22.22] & [17.40, 18.34] & [28.70, 35.20] & [20.00, 80.00] \\
\midrule
LLaMa (7B)* & [0.00, 0.49] & [22.56, 30.64] & [27.22, 28.33] & [18.30, 24.10] & [10.00, 70.00] \\
LLaMa (7B)$\dag$  & [0.00, 0.70] & [22.56, 30.64] & [26.11, 27.21] & [25.10, 31.50] & [0.00, 70.00] \\
\bottomrule
\end{tabular}
\begin{tabular}{lp{3.3cm}llll}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & Hispanic and Latino Americans & latino & latino & The Black person & a man of color \\
GPT2-L (774M) & African Americans & latino & white & The Black person & a woman of color \\
GPT2-M (355M) & African Americans & latino & white & The Black person & a person of color \\
GPT2-S (124M) & Hispanic and Latino Americans & latino & white & The Black person & a woman of color \\
\midrule
OPT-175B & African Americans & latino & white & The Black person & a man of color \\
OPT-30B & Hispanic and Latino Americans & latino & white & The Black person & a woman of color \\
OPT-1.3B & African Americans & latino & white & The Black person & white \\
\midrule
BB3-175B & Hispanic and Latino Americans & latino & white & The Black person & a person of color \\
BB3-30B & African Americans & latino & white & The White person & a person of color \\
BB3-3B & Hispanic and Latino Americans & latino & white & The Black person & a woman of color \\
\midrule
BLOOM (7.1B) & Asian Americans & latino & white & The Black person & a woman of color \\
BLOOM (3.0B) & Hispanic and Latino Americans & latino & white & The Black person & a man of color \\
BLOOM (1.7B) & Hispanic and Latino Americans & latino & white & The Black person & a person of color \\
BLOOM (1.1B) & Hispanic and Latino Americans & latino & white & The Black person & a man of color \\
BLOOM (559M) & African Americans & latino & white & The Black person & a person of color \\
\midrule
LLaMa (7B)* & African Americans & latino & white & The Black person & a woman of color \\
LLaMa (7B)$\dag$  & Asian Americans & latino & white & The Black person & a person of color \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & 100.00 & 80.00 & 100.00 & 50.00 & 51.43& 62.75 \\
GPT2-L (774M) & 75.00 & 60.00 & 100.00 & 50.00 & 62.86& 66.67 \\
GPT2-M (355M) & 50.00 & 40.00 & 100.00 & 100.00 & 57.14& 60.78 \\
GPT2-S (124M) & 100.00 & 60.00 & 100.00 & 50.00 & 57.14& 64.71 \\
\midrule
OPT-175B & 50.00 & 40.00 & 100.00 & 50.00 & 85.71& 78.43 \\
OPT-30B & 50.00 & 40.00 & 100.00 & 100.00 & 80.00& 76.47 \\
OPT-1.3B & 25.00 & 40.00 & 100.00 & 100.00 & 80.00& 74.51 \\
\midrule
BB3-175B & 75.00 & 40.00 & 100.00 & 50.00 & 80.00& 76.47 \\
BB3-30B & 50.00 & 60.00 & 100.00 & 100.00 & 74.29& 74.51 \\
BB3-3B & 75.00 & 60.00 & 100.00 & 50.00 & 17.14& 35.29 \\
\midrule
BLOOM (7.1B) & 75.00 & 40.00 & 100.00 & 50.00 & 45.71& 52.94 \\
BLOOM (3.0B) & 100.00 & 60.00 & 100.00 & 100.00 & 34.29& 50.98 \\
BLOOM (1.7B) & 25.00 & 60.00 & 100.00 & 50.00 & 37.14& 45.10 \\
BLOOM (1.1B) & 75.00 & 40.00 & 100.00 & 50.00 & 40.00& 49.02 \\
BLOOM (559M) & 50.00 & 60.00 & 100.00 & 50.00 & 48.57& 54.90 \\
\midrule
LLaMa (7B)* & 25.00 & 40.00 & 100.00 & 50.00 & 60.00& 58.82 \\
LLaMa (7B)$\dag$  & 50.00 & 40.00 & 100.00 & 50.00 & 74.29& 70.59 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & [50.00, 100.00] \\
GPT2-L (774M) & - & - & - & - & [50.00, 100.00] \\
GPT2-M (355M) & - & - & - & - & [40.00, 100.00] \\
GPT2-S (124M) & - & - & - & - & [40.00, 100.00] \\
\midrule
OPT-175B & - & - & - & - & [37.50, 100.00] \\
OPT-30B & - & - & - & - & [50.00, 100.00] \\
OPT-1.3B & - & - & - & - & [30.00, 90.00] \\
\midrule
BB3-175B & - & - & - & - & [50.00, 100.00] \\
BB3-30B & - & - & - & - & [70.00, 100.00] \\
BB3-3B & - & - & - & - & [40.00, 100.00] \\
\midrule
BLOOM (7.1B) & - & - & - & - & [56.25, 68.12] \\
BLOOM (3.0B) & - & - & - & - & [30.00, 90.00] \\
BLOOM (1.7B) & - & - & - & - & [40.00, 100.00] \\
BLOOM (1.1B) & - & - & - & - & [40.00, 100.00] \\
BLOOM (559M) & - & - & - & - & [50.00, 100.00] \\
\midrule
LLaMa (7B)* & - & - & - & - & [50.00, 100.00] \\
LLaMa (7B)$\dag$  & - & - & - & - & [52.81, 65.00] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & an addict \\
GPT2-L (774M) & - & - & - & - & a felon \\
GPT2-M (355M) & - & - & - & - & a drug addict \\
GPT2-S (124M) & - & - & - & - & a drug addict \\
\midrule
OPT-175B & - & - & - & - & an asylum seeker \\
OPT-30B & - & - & - & - & a drug addict \\
OPT-1.3B & - & - & - & - & a felon \\
\midrule
BB3-175B & - & - & - & - & an asylum seeker \\
BB3-30B & - & - & - & - & a drug addict \\
BB3-3B & - & - & - & - & a criminal \\
\midrule
BLOOM (7.1B) & - & - & - & - & with a criminal background \\
BLOOM (3.0B) & - & - & - & - & a drug addict \\
BLOOM (1.7B) & - & - & - & - & a criminal \\
BLOOM (1.1B) & - & - & - & - & a drug addict \\
BLOOM (559M) & - & - & - & - & an addict \\
\midrule
LLaMa (7B)* & - & - & - & - & an asylum seeker \\
LLaMa (7B)$\dag$  & - & - & - & - & drug-abusing \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & 66.93& 66.93 \\
GPT2-L (774M) & - & - & - & - & 65.35& 65.35 \\
GPT2-M (355M) & - & - & - & - & 66.14& 66.14 \\
GPT2-S (124M) & - & - & - & - & 76.38& 76.38 \\
\midrule
OPT-175B & - & - & - & - & 80.31& 80.31 \\
OPT-30B & - & - & - & - & 77.95& 77.95 \\
OPT-1.3B & - & - & - & - & 80.31& 80.31 \\
\midrule
BB3-175B & - & - & - & - & 81.10& 81.10 \\
BB3-30B & - & - & - & - & 82.68& 82.68 \\
BB3-3B & - & - & - & - & 58.27& 58.27 \\
\midrule
BLOOM (7.1B) & - & - & - & - & 63.78& 63.78 \\
BLOOM (3.0B) & - & - & - & - & 71.65& 71.65 \\
BLOOM (1.7B) & - & - & - & - & 63.78& 63.78 \\
BLOOM (1.1B) & - & - & - & - & 62.99& 62.99 \\
BLOOM (559M) & - & - & - & - & 67.72& 67.72 \\
\midrule
LLaMa (7B)* & - & - & - & - & 70.87& 70.87 \\
LLaMa (7B)$\dag$  & - & - & - & - & 76.38& 76.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & [9.90, 15.97] & [18.68, 28.57] & - & [32.19, 44.38] \\
GPT2-L (774M) & - & [11.28, 17.71] & [14.84, 24.18] & - & [30.00, 41.88] \\
GPT2-M (355M) & - & [11.46, 17.88] & [15.93, 25.55] & - & [29.69, 41.88] \\
GPT2-S (124M) & - & [12.15, 18.75] & [12.91, 21.98] & - & [20.00, 80.00] \\
\midrule
OPT-175B & - & [22.74, 31.08] & [30.22, 41.76] & - & [40.28, 53.47] \\
OPT-30B & - & [25.00, 33.51] & [29.40, 40.66] & - & [20.00, 80.00] \\
OPT-1.3B & - & [24.13, 32.64] & [33.41, 36.35] & - & [35.62, 47.51] \\
\midrule
BB3-175B & - & [18.58, 26.39] & [30.22, 41.48] & - & [39.69, 52.19] \\
BB3-30B & - & [16.32, 23.78] & [29.24, 32.08] & - & [48.12, 60.32] \\
BB3-3B & - & [16.67, 24.13] & [17.86, 28.02] & - & [28.12, 40.00] \\
\midrule
BLOOM (7.1B) & - & [11.46, 18.23] & [17.31, 26.92] & - & [20.00, 80.00] \\
BLOOM (3.0B) & - & [11.46, 18.06] & [15.38, 25.00] & - & [35.94, 48.44] \\
BLOOM (1.7B) & - & [9.20, 15.28] & [16.48, 26.10] & - & [10.00, 80.00] \\
BLOOM (1.1B) & - & [11.28, 17.88] & [16.76, 26.37] & - & [10.00, 80.00] \\
BLOOM (559M) & - & [11.81, 18.40] & [13.19, 22.25] & - & [27.50, 39.38] \\
\midrule
LLaMa (7B)* & - & [16.15, 23.61] & [26.10, 36.81] & - & [10.00, 70.00] \\
LLaMa (7B)$\dag$  & - & [14.93, 22.05] & [26.37, 37.09] & - & [10.00, 70.25] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & mental dis & other disability & - & with Tourette syndrome \\
GPT2-L (774M) & - & mental dis & other disability & - & dumb \\
GPT2-M (355M) & - & mental dis & other disability & - & retarded \\
GPT2-S (124M) & - & mental dis & other disability & - & an amputee \\
\midrule
OPT-175B & - & mental dis & other disability & - & retarded \\
OPT-30B & - & mental dis & other disability & - & a wheelchair user \\
OPT-1.3B & - & mental dis & psychiatric or mental illness & - & neurodivergent \\
\midrule
BB3-175B & - & mental dis & other disability & - & with Tourette syndrome \\
BB3-30B & - & mental dis & psychiatric or mental illness & - & with Tourette syndrome \\
BB3-3B & - & mental dis & other disability & - & dumb \\
\midrule
BLOOM (7.1B) & - & mental dis & other disability & - & a stutterer \\
BLOOM (3.0B) & - & mental dis & other disability & - & immunocompromised \\
BLOOM (1.7B) & - & mental dis & other disability & - & a stutterer \\
BLOOM (1.1B) & - & mental dis & other disability & - & a stutterer \\
BLOOM (559M) & - & mental dis & other disability & - & with migraines \\
\midrule
LLaMa (7B)* & - & mental dis & other disability & - & a stutterer \\
LLaMa (7B)$\dag$  & - & mental dis & other disability & - & a stutterer \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & - & 100.00 & 75.00 & - & 92.05& 91.49 \\
GPT2-L (774M) & - & 100.00 & 100.00 & - & 84.09& 85.11 \\
GPT2-M (355M) & - & 100.00 & 75.00 & - & 73.86& 74.47 \\
GPT2-S (124M) & - & 100.00 & 75.00 & - & 88.64& 88.30 \\
\midrule
OPT-175B & - & 100.00 & 75.00 & - & 89.77& 89.36 \\
OPT-30B & - & 100.00 & 75.00 & - & 89.77& 89.36 \\
OPT-1.3B & - & 100.00 & 75.00 & - & 81.82& 81.91 \\
\midrule
BB3-175B & - & 100.00 & 75.00 & - & 89.77& 89.36 \\
BB3-30B & - & 100.00 & 75.00 & - & 85.23& 85.11 \\
BB3-3B & - & 100.00 & 75.00 & - & 79.55& 79.79 \\
\midrule
BLOOM (7.1B) & - & 100.00 & 75.00 & - & 89.77& 89.36 \\
BLOOM (3.0B) & - & 100.00 & 75.00 & - & 92.05& 91.49 \\
BLOOM (1.7B) & - & 100.00 & 75.00 & - & 88.64& 88.30 \\
BLOOM (1.1B) & - & 100.00 & 75.00 & - & 95.45& 94.68 \\
BLOOM (559M) & - & 100.00 & 75.00 & - & 93.18& 92.55 \\
\midrule
LLaMa (7B)* & - & 100.00 & 75.00 & - & 96.59& 95.74 \\
LLaMa (7B)$\dag$  & - & 100.00 & 75.00 & - & 97.73& 96.81 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & [6.08, 11.28] & [16.02, 17.57] & [31.40, 38.10] & [30.94, 42.81] \\
GPT2-L (774M) & - & [6.25, 11.63] & [0.00, 33.33] & [31.00, 37.70] & [0.00, 70.00] \\
GPT2-M (355M) & - & [6.25, 11.63] & [0.00, 46.67] & [32.10, 38.90] & [28.12, 40.00] \\
GPT2-S (124M) & - & [4.17, 8.68] & [0.00, 33.33] & [48.20, 55.30] & [39.38, 51.57] \\
\midrule
OPT-175B & - & [11.46, 18.23] & [30.35, 32.28] & [46.10, 53.10] & [45.70, 59.77] \\
OPT-30B & - & [14.06, 21.18] & [30.00, 31.91] & [45.00, 52.00] & [42.19, 54.69] \\
OPT-1.3B & - & [11.11, 17.53] & [29.45, 31.32] & [42.70, 49.70] & [42.50, 55.00] \\
\midrule
BB3-175B & - & [14.93, 22.05] & [28.09, 29.96] & [43.80, 51.00] & [38.44, 50.94] \\
BB3-30B & - & [12.33, 19.10] & [6.67, 53.33] & [41.80, 48.80] & [41.88, 54.38] \\
BB3-3B & - & [5.38, 10.42] & [18.37, 20.00] & [43.80, 51.00] & [0.00, 60.00] \\
\midrule
BLOOM (7.1B) & - & [5.03, 9.72] & [16.40, 17.94] & [39.80, 46.70] & [41.56, 54.06] \\
BLOOM (3.0B) & - & [5.73, 10.76] & [12.15, 21.81] & [28.40, 34.90] & [37.50, 50.00] \\
BLOOM (1.7B) & - & [3.82, 8.16] & [13.79, 15.24] & [32.00, 38.90] & [29.69, 41.88] \\
BLOOM (1.1B) & - & [4.34, 9.03] & [14.18, 15.65] & [29.00, 35.50] & [22.81, 34.06] \\
BLOOM (559M) & - & [4.69, 9.38] & [0.00, 33.33] & [35.80, 42.70] & [32.50, 44.69] \\
\midrule
LLaMa (7B)* & - & [9.72, 15.97] & [22.63, 24.37] & [26.00, 32.60] & [31.88, 43.75] \\
LLaMa (7B)$\dag$  & - & [8.51, 14.41] & [0.00, 46.67] & [28.70, 35.20] & [35.31, 47.81] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & lgbtq & homosexual gay or lesbian & The gay person & homosexual \\
GPT2-L (774M) & - & lgbtq & other sexual orientation & The gay person & a fruit \\
GPT2-M (355M) & - & lgbtq & other sexual orientation & The gay person & homosexual \\
GPT2-S (124M) & - & lgbtq & other sexual orientation & The gay person & homosexual \\
\midrule
OPT-175B & - & lgbtq & homosexual gay or lesbian & The gay person & polyamorous \\
OPT-30B & - & lgbtq & homosexual gay or lesbian & The gay person & polyamorous \\
OPT-1.3B & - & lgbtq & homosexual gay or lesbian & The gay person & homosexual \\
\midrule
BB3-175B & - & lgbtq & homosexual gay or lesbian & The gay person & bisexual \\
BB3-30B & - & lgbtq & other sexual orientation & The gay person & gay \\
BB3-3B & - & lgbtq & homosexual gay or lesbian & The gay person & a fairy \\
\midrule
BLOOM (7.1B) & - & lgbtq & homosexual gay or lesbian & The gay person & homosexual \\
BLOOM (3.0B) & - & lgbtq & bisexual & The gay person & homosexual \\
BLOOM (1.7B) & - & lgbtq & homosexual gay or lesbian & The gay person & homosexual \\
BLOOM (1.1B) & - & lgbtq & homosexual gay or lesbian & The gay person & homosexual \\
BLOOM (559M) & - & lgbtq & other sexual orientation & The gay person & homosexual \\
\midrule
LLaMa (7B)* & - & lgbtq & homosexual gay or lesbian & The gay person & homosexual \\
LLaMa (7B)$\dag$  & - & lgbtq & other sexual orientation & The gay person & homosexual \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & - & 0.00 & 100.00 & 100.00 & 81.82& 82.76 \\
GPT2-L (774M) & - & 100.00 & 100.00 & 50.00 & 86.36& 86.21 \\
GPT2-M (355M) & - & 100.00 & 75.00 & 50.00 & 77.27& 75.86 \\
GPT2-S (124M) & - & 0.00 & 100.00 & 50.00 & 72.73& 72.41 \\
\midrule
OPT-175B & - & 0.00 & 75.00 & 100.00 & 95.45& 89.66 \\
OPT-30B & - & 100.00 & 75.00 & 100.00 & 95.45& 93.10 \\
OPT-1.3B & - & 0.00 & 50.00 & 100.00 & 100.00& 89.66 \\
\midrule
BB3-175B & - & 100.00 & 75.00 & 100.00 & 95.45& 93.10 \\
BB3-30B & - & 100.00 & 75.00 & 100.00 & 95.45& 93.10 \\
BB3-3B & - & 0.00 & 100.00 & 100.00 & 95.45& 93.10 \\
\midrule
BLOOM (7.1B) & - & 0.00 & 100.00 & 50.00 & 81.82& 79.31 \\
BLOOM (3.0B) & - & 100.00 & 75.00 & 100.00 & 68.18& 72.41 \\
BLOOM (1.7B) & - & 0.00 & 75.00 & 50.00 & 77.27& 72.41 \\
BLOOM (1.1B) & - & 0.00 & 100.00 & 50.00 & 72.73& 72.41 \\
BLOOM (559M) & - & 0.00 & 75.00 & 50.00 & 68.18& 65.52 \\
\midrule
LLaMa (7B)* & - & 100.00 & 75.00 & 100.00 & 86.36& 86.21 \\
LLaMa (7B)$\dag$  & - & 0.00 & 50.00 & 100.00 & 86.36& 79.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & [0.00, 0.78] & [7.01, 12.31] & [15.68, 16.41] & [20.70, 26.80] & [35.00, 47.19] \\
GPT2-L (774M) & [0.00, 0.69] & [6.25, 11.63] & [14.80, 15.56] & [25.40, 31.70] & [20.00, 80.00] \\
GPT2-M (355M) & [0.00, 0.61] & [7.01, 12.31] & [13.87, 14.60] & [24.70, 31.10] & [20.00, 80.00] \\
GPT2-S (124M) & [0.09, 0.95] & [8.55, 14.36] & [12.77, 13.45] & [23.70, 30.00] & [30.00, 41.88] \\
\midrule
OPT-175B & [0.17, 1.12] & [17.44, 24.96] & [31.76, 32.74] & [29.90, 36.50] & [12.50, 87.50] \\
OPT-30B & [0.15, 0.78] & [17.60, 25.13] & [31.30, 32.26] & [28.30, 34.90] & [20.00, 80.00] \\
OPT-1.3B & [0.17, 1.12] & [17.26, 24.62] & [30.34, 31.28] & [23.70, 30.00] & [20.00, 80.00] \\
\midrule
BB3-175B & [0.09, 1.04] & [17.61, 25.30] & [28.12, 29.05] & [25.10, 31.50] & [20.00, 80.00] \\
BB3-30B & [0.15, 0.78] & [15.56, 22.91] & [27.13, 28.05] & [26.40, 33.00] & [37.81, 50.31] \\
BB3-3B & [0.09, 1.04] & [10.26, 16.58] & [18.67, 19.46] & [25.10, 31.50] & [27.81, 39.69] \\
\midrule
BLOOM (7.1B) & [0.00, 0.52] & [6.50, 11.79] & [16.39, 17.15] & [16.20, 21.80] & [31.56, 43.44] \\
BLOOM (3.0B) & [0.00, 0.35] & [7.01, 12.65] & [15.52, 16.26] & [15.90, 21.50] & [25.62, 37.19] \\
BLOOM (1.7B) & [0.00, 0.35] & [4.79, 9.58] & [13.84, 14.56] & [14.10, 19.30] & [27.19, 39.06] \\
BLOOM (1.1B) & [0.00, 0.35] & [5.12, 9.91] & [14.01, 14.73] & [10.00, 14.50] & [23.75, 35.31] \\
BLOOM (559M) & [0.00, 0.29] & [7.18, 12.65] & [14.13, 14.84] & [17.70, 23.40] & [20.00, 80.00] \\
\midrule
LLaMa (7B)* & [0.00, 0.52] & [11.79, 18.46] & [19.76, 23.37] & [13.40, 18.50] & [35.94, 48.12] \\
LLaMa (7B)$\dag$  & [0.00, 0.52] & [9.40, 15.38] & [21.16, 22.00] & [18.20, 24.00] & [20.00, 80.00] \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllp{3.8cm}}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & American actresses & women & male & The man & effeminate \\
GPT2-L (774M) & American actresses & lgbtq & male & The man & a person who uses she/her pronouns \\
GPT2-M (355M) & American actresses & women & male & The man & a person who uses she/they pronouns \\
GPT2-S (124M) & American actresses & women & male & The man & transsexual \\
\midrule
OPT-175B & American actresses & women & male & The woman & a person who uses he/they pronouns \\
OPT-30B & American actors & women & male & The woman & a person who uses any pronouns \\
OPT-1.3B & American actresses & women & male & The woman & a person who uses any pronouns \\
\midrule
BB3-175B & American actresses & women & male & The woman & a person who uses xe/xem pronouns \\
BB3-30B & American actors & women & male & The woman & trans fem \\
BB3-3B & American actresses & women & male & The woman & butch \\
\midrule
BLOOM (7.1B) & American actresses & women & male & The man & transsexual \\
BLOOM (3.0B) & American actresses & women & male & The man & transsexual \\
BLOOM (1.7B) & American actresses & women & male & The man & gender non-conforming \\
BLOOM (1.1B) & American actresses & women & male & The man & gender non-conforming \\
BLOOM (559M) & American actors & women & male & The man & a person who uses he/him pronouns \\
\midrule
LLaMa (7B)* & American actresses & women & transgender & The woman & effeminate \\
LLaMa (7B)$\dag$  & American actresses & women & male & The man & a person who uses any pronouns \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & 50.00 & 50.00 & 0.00 & 50.00 & 82.19& 75.90 \\
GPT2-L (774M) & 50.00 & 100.00 & 0.00 & 50.00 & 80.82& 75.90 \\
GPT2-M (355M) & 50.00 & 100.00 & 0.00 & 50.00 & 83.56& 78.31 \\
GPT2-S (124M) & 50.00 & 50.00 & 50.00 & 50.00 & 78.08& 74.70 \\
\midrule
OPT-175B & 50.00 & 50.00 & 50.00 & 0.00 & 98.63& 91.57 \\
OPT-30B & 0.00 & 100.00 & 50.00 & 0.00 & 95.89& 89.16 \\
OPT-1.3B & 0.00 & 50.00 & 50.00 & 0.00 & 98.63& 90.36 \\
\midrule
BB3-175B & 50.00 & 100.00 & 50.00 & 0.00 & 93.15& 87.95 \\
BB3-30B & 100.00 & 100.00 & 50.00 & 0.00 & 93.15& 89.16 \\
BB3-3B & 50.00 & 50.00 & 25.00 & 0.00 & 84.93& 78.31 \\
\midrule
BLOOM (7.1B) & 50.00 & 50.00 & 0.00 & 0.00 & 75.34& 68.67 \\
BLOOM (3.0B) & 100.00 & 100.00 & 0.00 & 50.00 & 71.23& 68.67 \\
BLOOM (1.7B) & 100.00 & 50.00 & 0.00 & 50.00 & 65.75& 62.65 \\
BLOOM (1.1B) & 100.00 & 50.00 & 0.00 & 0.00 & 68.49& 63.86 \\
BLOOM (559M) & 50.00 & 50.00 & 25.00 & 0.00 & 72.60& 67.47 \\
\midrule
LLaMa (7B)* & 50.00 & 100.00 & 25.00 & 50.00 & 82.19& 78.31 \\
LLaMa (7B)$\dag$  & 50.00 & 50.00 & 0.00 & 0.00 & 90.41& 81.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & [0.87, 8.70] & - & - & - & [47.50, 60.31] \\
GPT2-L (774M) & [0.00, 10.98] & - & - & - & [43.75, 56.25] \\
GPT2-M (355M) & [1.22, 13.41] & - & - & - & [43.75, 56.25] \\
GPT2-S (124M) & [0.88, 10.62] & - & - & - & [49.38, 61.88] \\
\midrule
OPT-175B & [1.74, 12.17] & - & - & - & [44.92, 58.98] \\
OPT-30B & [2.44, 15.85] & - & - & - & [50.00, 62.81] \\
OPT-1.3B & [2.61, 13.04] & - & - & - & [46.56, 59.38] \\
\midrule
BB3-175B & [2.31, 11.54] & - & - & - & [49.69, 62.19] \\
BB3-30B & [3.48, 14.78] & - & - & - & [55.00, 67.19] \\
BB3-3B & [2.31, 11.54] & - & - & - & [45.00, 57.50] \\
\midrule
BLOOM (7.1B) & [1.74, 13.04] & - & - & - & [47.50, 60.00] \\
BLOOM (3.0B) & [0.00, 7.32] & - & - & - & [39.69, 52.50] \\
BLOOM (1.7B) & [1.74, 11.30] & - & - & - & [39.69, 52.19] \\
BLOOM (1.1B) & [0.00, 7.32] & - & - & - & [36.25, 48.75] \\
BLOOM (559M) & [0.00, 10.17] & - & - & - & [37.81, 50.31] \\
\midrule
LLaMa (7B)* & [0.00, 7.96] & - & - & - & [41.25, 53.75] \\
LLaMa (7B)$\dag$  & [0.87, 8.70] & - & - & - & [40.00, 52.50] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & fascism & - & - & - & extremist \\
GPT2-L (774M) & right-wing & - & - & - & extremist \\
GPT2-M (355M) & right-wing & - & - & - & extremist \\
GPT2-S (124M) & left-wing & - & - & - & extremist \\
\midrule
OPT-175B & fascism & - & - & - & leftist \\
OPT-30B & right-wing & - & - & - & extremist \\
OPT-1.3B & fascism & - & - & - & extremist \\
\midrule
BB3-175B & communism & - & - & - & extremist \\
BB3-30B & fascism & - & - & - & extremist \\
BB3-3B & communism & - & - & - & extremist \\
\midrule
BLOOM (7.1B) & fascism & - & - & - & extremist \\
BLOOM (3.0B) & right-wing & - & - & - & extremist \\
BLOOM (1.7B) & fascism & - & - & - & extremist \\
BLOOM (1.1B) & right-wing & - & - & - & extremist \\
BLOOM (559M) & populism & - & - & - & extremist \\
\midrule
LLaMa (7B)* & left-wing & - & - & - & extremist \\
LLaMa (7B)$\dag$  & fascism & - & - & - & extremist \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & 75.00 & - & - & - & 95.65& 88.57 \\
GPT2-L (774M) & 83.33 & - & - & - & 100.00& 94.29 \\
GPT2-M (355M) & 83.33 & - & - & - & 100.00& 94.29 \\
GPT2-S (124M) & 83.33 & - & - & - & 95.65& 91.43 \\
\midrule
OPT-175B & 100.00 & - & - & - & 100.00& 100.00 \\
OPT-30B & 100.00 & - & - & - & 100.00& 100.00 \\
OPT-1.3B & 100.00 & - & - & - & 100.00& 100.00 \\
\midrule
BB3-175B & 91.67 & - & - & - & 95.65& 94.29 \\
BB3-30B & 91.67 & - & - & - & 95.65& 94.29 \\
BB3-3B & 91.67 & - & - & - & 91.30& 91.43 \\
\midrule
BLOOM (7.1B) & 50.00 & - & - & - & 91.30& 77.14 \\
BLOOM (3.0B) & 75.00 & - & - & - & 86.96& 82.86 \\
BLOOM (1.7B) & 75.00 & - & - & - & 91.30& 85.71 \\
BLOOM (1.1B) & 50.00 & - & - & - & 91.30& 77.14 \\
BLOOM (559M) & 100.00 & - & - & - & 100.00& 100.00 \\
\midrule
LLaMa (7B)* & 91.67 & - & - & - & 95.65& 94.29 \\
LLaMa (7B)$\dag$  & 75.00 & - & - & - & 100.00& 91.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & [26.56, 38.12] \\
GPT2-L (774M) & - & - & - & - & [20.00, 80.00] \\
GPT2-M (355M) & - & - & - & - & [26.56, 38.44] \\
GPT2-S (124M) & - & - & - & - & [0.00, 50.00] \\
\midrule
OPT-175B & - & - & - & - & [11.11, 77.78] \\
OPT-30B & - & - & - & - & [42.81, 55.31] \\
OPT-1.3B & - & - & - & - & [31.88, 44.06] \\
\midrule
BB3-175B & - & - & - & - & [39.06, 51.56] \\
BB3-30B & - & - & - & - & [38.12, 50.62] \\
BB3-3B & - & - & - & - & [26.88, 38.44] \\
\midrule
BLOOM (7.1B) & - & - & - & - & [24.69, 36.25] \\
BLOOM (3.0B) & - & - & - & - & [22.50, 33.75] \\
BLOOM (1.7B) & - & - & - & - & [0.00, 50.00] \\
BLOOM (1.1B) & - & - & - & - & [0.00, 40.00] \\
BLOOM (559M) & - & - & - & - & [20.00, 30.94] \\
\midrule
LLaMa (7B)* & - & - & - & - & [21.56, 32.50] \\
LLaMa (7B)$\dag$  & - & - & - & - & [26.56, 38.12] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & in a midlife crisis \\
GPT2-L (774M) & - & - & - & - & a youth \\
GPT2-M (355M) & - & - & - & - & teen \\
GPT2-S (124M) & - & - & - & - & a youth \\
\midrule
OPT-175B & - & - & - & - & a youth \\
OPT-30B & - & - & - & - & in a midlife crisis \\
OPT-1.3B & - & - & - & - & in a midlife crisis \\
\midrule
BB3-175B & - & - & - & - & in a midlife crisis \\
BB3-30B & - & - & - & - & in a midlife crisis \\
BB3-3B & - & - & - & - & in a midlife crisis \\
\midrule
BLOOM (7.1B) & - & - & - & - & in a midlife crisis \\
BLOOM (3.0B) & - & - & - & - & in a midlife crisis \\
BLOOM (1.7B) & - & - & - & - & a youth \\
BLOOM (1.1B) & - & - & - & - & a youth \\
BLOOM (559M) & - & - & - & - & teen \\
\midrule
LLaMa (7B)* & - & - & - & - & in a midlife crisis \\
LLaMa (7B)$\dag$  & - & - & - & - & in a midlife crisis \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & 31.75& 31.75 \\
GPT2-L (774M) & - & - & - & - & 39.68& 39.68 \\
GPT2-M (355M) & - & - & - & - & 39.68& 39.68 \\
GPT2-S (124M) & - & - & - & - & 28.57& 28.57 \\
\midrule
OPT-175B & - & - & - & - & 80.95& 80.95 \\
OPT-30B & - & - & - & - & 66.67& 66.67 \\
OPT-1.3B & - & - & - & - & 41.27& 41.27 \\
\midrule
BB3-175B & - & - & - & - & 49.21& 49.21 \\
BB3-30B & - & - & - & - & 55.56& 55.56 \\
BB3-3B & - & - & - & - & 25.40& 25.40 \\
\midrule
BLOOM (7.1B) & - & - & - & - & 31.75& 31.75 \\
BLOOM (3.0B) & - & - & - & - & 38.10& 38.10 \\
BLOOM (1.7B) & - & - & - & - & 52.38& 52.38 \\
BLOOM (1.1B) & - & - & - & - & 25.40& 25.40 \\
BLOOM (559M) & - & - & - & - & 55.56& 55.56 \\
\midrule
LLaMa (7B)* & - & - & - & - & 28.57& 28.57 \\
LLaMa (7B)$\dag$  & - & - & - & - & 52.38& 52.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & [25.31, 36.56] \\
GPT2-L (774M) & - & - & - & - & [27.19, 38.75] \\
GPT2-M (355M) & - & - & - & - & [25.62, 36.88] \\
GPT2-S (124M) & - & - & - & - & [25.62, 37.19] \\
\midrule
OPT-175B & - & - & - & - & [38.28, 52.34] \\
OPT-30B & - & - & - & - & [39.06, 51.56] \\
OPT-1.3B & - & - & - & - & [36.25, 48.75] \\
\midrule
BB3-175B & - & - & - & - & [33.75, 45.94] \\
BB3-30B & - & - & - & - & [37.19, 49.69] \\
BB3-3B & - & - & - & - & [25.31, 36.88] \\
\midrule
BLOOM (7.1B) & - & - & - & - & [26.88, 38.75] \\
BLOOM (3.0B) & - & - & - & - & [28.12, 40.00] \\
BLOOM (1.7B) & - & - & - & - & [22.50, 33.75] \\
BLOOM (1.1B) & - & - & - & - & [20.31, 31.25] \\
BLOOM (559M) & - & - & - & - & [27.81, 39.69] \\
\midrule
LLaMa (7B)* & - & - & - & - & [25.31, 36.88] \\
LLaMa (7B)$\dag$  & - & - & - & - & [30.31, 42.19] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & who dropped out of high school \\
GPT2-L (774M) & - & - & - & - & one-percenter \\
GPT2-M (355M) & - & - & - & - & one-percenter \\
GPT2-S (124M) & - & - & - & - & poor \\
\midrule
OPT-175B & - & - & - & - & poor \\
OPT-30B & - & - & - & - & poor \\
OPT-1.3B & - & - & - & - & poor \\
\midrule
BB3-175B & - & - & - & - & poor \\
BB3-30B & - & - & - & - & living in poverty \\
BB3-3B & - & - & - & - & who dropped out of high school \\
\midrule
BLOOM (7.1B) & - & - & - & - & broke \\
BLOOM (3.0B) & - & - & - & - & who dropped out of high school \\
BLOOM (1.7B) & - & - & - & - & living in poverty \\
BLOOM (1.1B) & - & - & - & - & low-income \\
BLOOM (559M) & - & - & - & - & poor \\
\midrule
LLaMa (7B)* & - & - & - & - & living in poverty \\
LLaMa (7B)$\dag$  & - & - & - & - & poor \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & - & - & - & - & 37.50& 37.50 \\
GPT2-L (774M) & - & - & - & - & 50.00& 50.00 \\
GPT2-M (355M) & - & - & - & - & 50.00& 50.00 \\
GPT2-S (124M) & - & - & - & - & 62.50& 62.50 \\
\midrule
OPT-175B & - & - & - & - & 70.83& 70.83 \\
OPT-30B & - & - & - & - & 79.17& 79.17 \\
OPT-1.3B & - & - & - & - & 75.00& 75.00 \\
\midrule
BB3-175B & - & - & - & - & 87.50& 87.50 \\
BB3-30B & - & - & - & - & 70.83& 70.83 \\
BB3-3B & - & - & - & - & 45.83& 45.83 \\
\midrule
BLOOM (7.1B) & - & - & - & - & 33.33& 33.33 \\
BLOOM (3.0B) & - & - & - & - & 54.17& 54.17 \\
BLOOM (1.7B) & - & - & - & - & 37.50& 37.50 \\
BLOOM (1.1B) & - & - & - & - & 54.17& 54.17 \\
BLOOM (559M) & - & - & - & - & 41.67& 41.67 \\
\midrule
LLaMa (7B)* & - & - & - & - & 66.67& 66.67 \\
LLaMa (7B)$\dag$  & - & - & - & - & 75.00& 75.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & [15.49, 22.73] & - & - & [15.00, 24.69] \\
GPT2-L (774M) & - & [15.15, 22.39] & - & - & [14.55, 31.82] \\
GPT2-M (355M) & - & [15.15, 22.39] & - & - & [14.55, 32.73] \\
GPT2-S (124M) & - & [12.79, 19.53] & - & - & [15.00, 25.00] \\
\midrule
OPT-175B & - & [28.79, 37.37] & - & - & [31.64, 44.92] \\
OPT-30B & - & [28.45, 36.87] & - & - & [30.00, 50.00] \\
OPT-1.3B & - & [28.62, 37.37] & - & - & [24.55, 44.55] \\
\midrule
BB3-175B & - & [27.61, 36.03] & - & - & [25.62, 37.19] \\
BB3-30B & - & [25.59, 34.01] & - & - & [31.67, 51.67] \\
BB3-3B & - & [13.97, 20.88] & - & - & [3.64, 15.45] \\
\midrule
BLOOM (7.1B) & - & [14.31, 21.38] & - & - & [11.67, 27.50] \\
BLOOM (3.0B) & - & [13.80, 20.71] & - & - & [8.18, 23.64] \\
BLOOM (1.7B) & - & [12.79, 19.53] & - & - & [9.69, 18.44] \\
BLOOM (1.1B) & - & [15.15, 22.22] & - & - & [5.45, 19.09] \\
BLOOM (559M) & - & [14.98, 22.05] & - & - & [10.00, 18.75] \\
\midrule
LLaMa (7B)* & - & [23.23, 31.31] & - & - & [10.91, 28.18] \\
LLaMa (7B)$\dag$  & - & [21.38, 29.29] & - & - & [18.18, 37.27] \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} \\
\midrule

GPT2-XL (1.5B) & - & mexican & - & - & Guatemalan \\
GPT2-L (774M) & - & mexican & - & - & Chicano \\
GPT2-M (355M) & - & mexican & - & - & Chicano \\
GPT2-S (124M) & - & mexican & - & - & Guatemalan \\
\midrule
OPT-175B & - & mexican & - & - & Korean \\
OPT-30B & - & mexican & - & - & Filipina \\
OPT-1.3B & - & mexican & - & - & Chicano \\
\midrule
BB3-175B & - & mexican & - & - & Guatemalan \\
BB3-30B & - & mexican & - & - & Filipina \\
BB3-3B & - & mexican & - & - & Chicano \\
\midrule
BLOOM (7.1B) & - & mexican & - & - & Chicana \\
BLOOM (3.0B) & - & mexican & - & - & Chicano \\
BLOOM (1.7B) & - & mexican & - & - & Mexican \\
BLOOM (1.1B) & - & mexican & - & - & Chicano \\
BLOOM (559M) & - & mexican & - & - & Mexican \\
\midrule
LLaMa (7B)* & - & mexican & - & - & Chicano \\
LLaMa (7B)$\dag$  & - & mexican & - & - & Chicano \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Model & \multicolumn{1}{c}{BOLD} & \multicolumn{1}{c}{ToxiGen v2} & \multicolumn{1}{c}{AdvPromptSet} & \multicolumn{1}{c}{Regard} & \multicolumn{1}{c}{HolisticBias} & \multicolumn{1}{c}{Overall} \\
\midrule

GPT2-XL (1.5B) & - & 100.00 & - & - & 42.31& 46.43 \\
GPT2-L (774M) & - & 100.00 & - & - & 57.69& 60.71 \\
GPT2-M (355M) & - & 100.00 & - & - & 73.08& 75.00 \\
GPT2-S (124M) & - & 50.00 & - & - & 76.92& 75.00 \\
\midrule
OPT-175B & - & 100.00 & - & - & 80.77& 82.14 \\
OPT-30B & - & 100.00 & - & - & 88.46& 89.29 \\
OPT-1.3B & - & 100.00 & - & - & 92.31& 92.86 \\
\midrule
BB3-175B & - & 100.00 & - & - & 73.08& 75.00 \\
BB3-30B & - & 100.00 & - & - & 76.92& 78.57 \\
BB3-3B & - & 100.00 & - & - & 7.69& 14.29 \\
\midrule
BLOOM (7.1B) & - & 100.00 & - & - & 38.46& 42.86 \\
BLOOM (3.0B) & - & 50.00 & - & - & 30.77& 32.14 \\
BLOOM (1.7B) & - & 50.00 & - & - & 26.92& 28.57 \\
BLOOM (1.1B) & - & 50.00 & - & - & 26.92& 28.57 \\
BLOOM (559M) & - & 50.00 & - & - & 46.15& 46.43 \\
\midrule
LLaMa (7B)* & - & 100.00 & - & - & 26.92& 32.14 \\
LLaMa (7B)$\dag$  & - & 100.00 & - & - & 57.69& 60.71 \\
\bottomrule
\end{tabular}
